Minibatch Selection for Language Models via Partition Matroid Constrained Gradient Matching

Training large language models (LLMs) on heterogeneous data requires selecting minibatches that balance convergence speed with coverage across domains. Existing methods either select samples independently within each domain or rely on computationally expensive proxy models to learn continuous domain weights. We propose PartitionSel, a cross-domain minibatch selection approach that maximizes a validation-guided gradient-matching utility under per-domain budgets encoded as a partition-matroid constraint. By coupling the per-domain budgets through a single utility, PartitionSel is designed to reduce redundancy in selections across domains. The proposed objective is weakly submodular and admits an orthogonal matching pursuit algorithm with provable approximation guarantees. Empirically, we evaluate PartitionSel for minibatch selection during the fine-tuning of Qwen2.5 and Llama-3 on MetaMathQA and Mol-Instructions. PartitionSel achieves robust gains over per-domain and domain-agnostic baselines on both benchmarks. It also reduces the number of conflicting gradient pairs within each batch, indicating that the cross-domain coupling translates into more compatible training updates.

==> icml2026/figures/ablation_grads.tex <==
\begin{tikzpicture}
  \begin{axis}[
    width=\columnwidth,
    height=0.75\columnwidth,
    xlabel={Steps},
    ytick=\empty,
    ylabel={\texttt{log-pplx}},
    grid=both,
    grid style={dashed, gray!30},
    legend pos=south west,
    font=\footnotesize,
    label style={font=\footnotesize},
    tick label style={font=\footnotesize},
    title style={font=\footnotesize},
    legend style={
  font=\scriptsize,
  row sep=1pt,
  column sep=1pt,
  inner sep=1pt
},
  ]
    \addplot+[mark=none, line width=2pt] table [x index=0, y index=1] {icml2026/data/ablation_grads/grad1.dat};
    \addlegendentry{1-lyr,}
    \addplot+[mark=none, line width=2pt] table [x index=0, y index=1] {icml2026/data/ablation_grads/grads3.dat};
    \addlegendentry{3-lyr,}
  \end{axis}
\end{tikzpicture}


==> icml2026/figures/compare-models.tex <==
\begin{tikzpicture}
  \begin{axis}[
    ybar,
    bar width=7pt,
    width=0.8\linewidth,
    height=0.48\linewidth,
    ymin=0, ymax=80,
    ylabel={Accuracy (\%)},
    ymajorgrids,
    grid style={dashed,gray!30},
    axis line style={semithick},
    symbolic x coords={Qwen2.5-3B,Llama3-3B,Llama3-8B,Qwen2.5-7B},
    xtick=data,
    xticklabels={\textsc{Qwen2.5-3B},\textsc{Llama3-3B},\textsc{Llama3-8B},\textsc{Qwen2.5-7B}},
    xticklabel style={rotate=35, anchor=east, font=\scriptsize, text width=1.6cm, align=right},
    tick label style={font=\scriptsize},
    label style={font=\scriptsize},
    enlarge x limits=0.30,
    % Put legend above the plotting area so it doesn't overlap the bars.
    legend style={font=\scriptsize, draw=none, fill=none, at={(0.5,1.08)}, anchor=south, legend columns=2},
  ]

    % Random (left bar)
    \addplot[
      draw=black,
      fill=blue!50!white,
      bar shift=-4pt
    ] coordinates {
      (Qwen2.5-3B,  60)
      (Llama3-3B, 35)
      (Llama3-8B, 42)
      (Qwen2.5-7B,  53)
    };
    \addlegendentry{Random}

    % \methodprop (right bar)
    \addplot[
      draw=black,
      fill=red!60!white,
      bar shift=+4pt
    ] coordinates {
      (Qwen2.5-3B,  63)
      (Llama3-3B, 39)
      (Llama3-8B, 46)
      (Qwen2.5-7B,  66)
    };
    \addlegendentry{$\methodprop$}

  \end{axis}
\end{tikzpicture}


==> icml2026/figures/conflict.tex <==
% Fallbacks
\providecommand{\plotwidth}{1.0pt}
\providecommand{\methodprop}{Method}

\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    height=0.75\linewidth,
    xlabel={Steps $\rightarrow$},
    ylabel={Gradient Conflicts\\$\inner{\bg_i,\bg_j}<0$},
    ylabel style={align=center},
    xmin=0,
    ymin=0,
    enlarge x limits=false,
    enlarge y limits=false,
    tick align=outside,
    scaled ticks=false,
    tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    axis line style={black!75},
    tick style={black!60},
    grid=major,
    grid style={dashed, gray!18},
    legend style={
        font=\scriptsize,
        at={(0.995,0.02)},
        anchor=south east,
        draw=gray!25,
        fill=white,
        fill opacity=0.92,
        text opacity=1,
        inner xsep=4pt,
        inner ysep=2.5pt,
        row sep=1pt
    },
    legend cell align=left,
]

    \addplot[
        line width=\plotwidth,
        blue!70!black,
        smooth
    ]
    table [x index=0, y index=1] {icml2026/data/conflict_id.dat};
    \addlegendentry{\shortstack{\texttt{ID}}}

    \addplot[
        line width=\plotwidth,
        red!70!black,
        smooth
    ]
    table [x index=0, y index=1] {icml2026/data/conflict_joint.dat};
    \addlegendentry{$\methodprop$}

\end{axis}
\end{tikzpicture}


==> icml2026/figures/doremi_pplx.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=0.8\textwidth,
        height=0.6\textwidth,
        xlabel={Steps},
        ylabel={\texttt{log-pplx}},
        grid=both,
        grid style={dashed, gray!30},
        legend pos=north east,
        font=\small, 
        label style={font=\small}, 
        tick label style={font=\small}, 
        title style={font=\small},
        legend style={font=\small}
    ]
        \addplot+[mark=none, line width=1.5pt] table [x index=0, y index=1] {icml2026/data/doremi/doremi.dat};
        \addlegendentry{DoREMI}
        \addplot+[mark=none, line width=1.5pt] table [x index=0, y index=1] {icml2026/data/doremi/joint.dat};
        \addlegendentry{\textbf{$\methodprop$}}
    \end{axis}
\end{tikzpicture}

==> icml2026/figures/doremi_wts.tex <==
\begin{tikzpicture}
\begin{axis}[
    ybar,
    % Increase distance between domain groups by stretching the x-axis unit.
    x=1.15cm,
    bar width=5pt,
    width=\linewidth,
    height=5.2cm,
    ymin=0, ymax=0.7,
    ylabel={Domain weights},
    symbolic x coords={
        GSM\_AnsAug,GSM\_FOBAR,GSM\_Rephrased,GSM\_SV,
        MATH\_AnsAug,MATH\_FOBAR,MATH\_Rephrased,MATH\_SV
    },
    xtick=data,
    % Global font sizes for this axis
    tick label style={font=\normalsize},
    label style={font=\normalsize},
    xticklabel style={rotate=35, anchor=east, font=\normalsize},
    legend style={at={(0.01,0.99)},anchor=north west,draw=none,fill=none,font=\normalsize},
    ymajorgrids=true,
    grid style={draw=gray!30},
]
\addplot[fill=gray!55,draw=gray!80] coordinates {
    (GSM\_AnsAug,0.125)
    (GSM\_FOBAR,0.125)
    (GSM\_Rephrased,0.125)
    (GSM\_SV,0.125)
    (MATH\_AnsAug,0.125)
    (MATH\_FOBAR,0.125)
    (MATH\_Rephrased,0.125)
    (MATH\_SV,0.125)
};
\addlegendentry{Assigned (uniform)}

\addplot[fill=blue!55,draw=blue!80] coordinates {
    (GSM\_AnsAug,0.0084431)
    (GSM\_FOBAR,0.1765644)
    (GSM\_Rephrased,0.0168225)
    (GSM\_SV,0.0694684)
    (MATH\_AnsAug,0.0290119)
    (MATH\_FOBAR,0.0760804)
    (MATH\_Rephrased,0.6075143)
    (MATH\_SV,0.0160955)
};
\addlegendentry{Learned (DoReMi)}

\addplot[fill=red!60,draw=red!85] coordinates {
    (GSM\_AnsAug,0.2025316)
    (GSM\_FOBAR,0.1012658)
    (GSM\_Rephrased,0.2025316)
    (GSM\_SV,0.1012658)
    (MATH\_AnsAug,0.1898734)
    (MATH\_FOBAR,0.0379747)
    (MATH\_Rephrased,0.1265823)
    (MATH\_SV,0.0379747)
};
\addlegendentry{\textsc{PartitionSel}}
\end{axis}
\end{tikzpicture}


==> icml2026/figures/llama3b_pplx.tex <==
\newcommand{\plotwidth}{1pt}
\begin{tikzpicture}
    \begin{axis}[
        width=0.8\textwidth,
        height=0.6\textwidth,
        xlabel={Steps},
        ylabel={\texttt{log-pplx}},
        grid=both,
        grid style={dashed, gray!30},
        legend pos=north east,
        font=\small, % <--- Increase font size here
        label style={font=\small}, % Optional: fine-grained control
        tick label style={font=\small}, % Optional: tick font
        title style={font=\small}, % Optional: title font
        legend style={font=\small} % Optional: legend font
    ]
        % Explicit colors/line styles so curves are easy to distinguish (esp. ID vs GREATS).
        \addplot+[mark=none, line width=\plotwidth, color=colmcolor] table [x index=0, y index=1] {icml2026/data/pplx_llama3b/facloc.dat};
        \addlegendentry{\texttt{COLM}}

        \addplot+[mark=none, line width=\plotwidth, color=methodcolor] table [x index=0, y index=1] {icml2026/data/pplx_llama3b/joint.dat};
        \addlegendentry{$\methodprop$}

        \addplot+[mark=none, line width=\plotwidth, color=black, dashed] table [x index=0, y index=1] {icml2026/data/pplx_llama3b/greatsID.dat};
        \addlegendentry{\texttt{ID}}

        \addplot+[mark=none, line width=\plotwidth, color=greatscolor, densely dotted] table [x index=0, y index=1] {icml2026/data/pplx_llama3b/greatsFULL.dat};
        \addlegendentry{\texttt{GREATS}}
    \end{axis}
\end{tikzpicture}

==> icml2026/figures/llama8b_pplx.tex <==
\newcommand{\plotwidth}{1pt}
\begin{tikzpicture}
    \begin{axis}[
        width=0.8\textwidth,
        height=0.6\textwidth,
        xlabel={Steps},
        ylabel={\texttt{log-pplx}},
        grid=both,
        grid style={dashed, gray!30},
        legend pos=north east,
        font=\small, % <--- Increase font size here
        label style={font=\small}, % Optional: fine-grained control
        tick label style={font=\small}, % Optional: tick font
        title style={font=\small}, % Optional: title font
        legend style={font=\small} % Optional: legend font
    ]
        \addplot+[mark=none, line width=\plotwidth] table [x index=0, y index=1] {icml2026/data/pplx_llama8b/facloc.dat};
        \addlegendentry{\texttt{COLM}}
        \addplot+[mark=none, line width=\plotwidth] table [x index=0, y index=1] {icml2026/data/pplx_llama8b/joint.dat};
        \addlegendentry{$\methodprop$}

        \addplot+[mark=none, line width=1pt] table [x index=0, y index=1] {icml2026/data/pplx_llama8b/greatsID.dat};
        \addlegendentry{\texttt{ID}}

        \addplot+[mark=none, line width=\plotwidth] table [x index=0, y index=1] {icml2026/data/pplx_llama8b/greatsFULL.dat};
        \addlegendentry{\texttt{GREATS}}
    \end{axis}
\end{tikzpicture}

==> icml2026/figures/qwen_pplx.tex <==
\providecommand{\plotwidth}{0.5pt}

\begin{tikzpicture}
    \begin{axis}[
        width=0.8\textwidth,
        height=0.6\textwidth,
        xlabel={Steps},
        ylabel={\texttt{log-pplx}},
        grid=both,
        grid style={dashed, gray!30},
        legend pos=north east,
        font=\small,
        label style={font=\small}, 
        tick label style={font=\small}, 
        title style={font=\small}, 
        legend style={font=\small} 
    ]
        \addplot+[mark=none, line width=\plotwidth] table [x index=0, y index=1] {icml2026/data/pplx_llama/facloc.dat};
        \addlegendentry{\texttt{COLM}}
        \addplot+[mark=none, line width=\plotwidth] table [x index=0, y index=1] {icml2026/data/pplx_llama/joint.dat};
        \addlegendentry{\textbf{$\methodprop$}}

        \addplot+[mark=none, line width=\plotwidth] table [x index=0, y index=1] {icml2026/data/pplx_llama/greatsID.dat};
        \addlegendentry{\texttt{ID}}

        \addplot+[mark=none, line width=\plotwidth] table [x index=0, y index=1] {icml2026/data/pplx_llama/greatsFULL.dat};
        \addlegendentry{\texttt{GREATS}}
    \end{axis}
\end{tikzpicture}
